AA-SVD : Anchored and Adaptive SVD for Large Language Model Compression

We introduce a fast low-rank factorization-based framework for compressing large language models that enables rapid compression of billion-parameter models without retraining. Unlike existing factorization-based approaches that optimize only on the original inputs, ignoring distribution shifts from upstream compression and thus propagating errors forward, or those that rely only on shifted inputs and risk drifting away from the original outputs, our approach accounts for both. Beyond individual layer compression, we further refine each transformer block end-to-end, minimizing block-level output distortion and allowing compressed layers to jointly compensate for accumulated errors. By anchoring each compressed layer to the original outputs while explicitly modeling input distribution shifts, our method finds a low-rank approximation that maintains functional equivalence with the original model. Experiments on large language models show that our method consistently outperforms existing SVD-based baselines across compression ratios, with the advantage becoming increasingly pronounced at aggressive compression budgets, where competing methods degrade substantially or collapse entirely, offering a practical solution for efficient, large-scale model deployment.

==> figures/legend.tex <==
% legend_block.tex
% Standalone modular block: diagram legend (two-column layout)
% Usage: \input{legend_block.tex}
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, calc, arrows.meta, shadows}
%   \usepackage{amsmath, amssymb, bm}

\begin{tikzpicture}[
    >=Stealth,
]

\definecolor{compbrown}{RGB}{180,145,110}

\def\lrow{0.6}    % vertical spacing between rows
\def\llen{0.6}    % length of sample arrows
\def\ltxt{0.1}    % text offset from arrow end
\def\colsep{4.2}  % horizontal offset for right column

% Background box
\node[draw, rounded corners=5pt, thick, fill=white,
      minimum width=8.5cm, minimum height=2.5cm,
      anchor=north] (legendbox) at (0,0) {};

% Title
% \node[above=2pt of legendbox.north, font=\bfseries] {Legend};

% Left column anchor
\coordinate (L0) at ([xshift=0.3cm, yshift=-0.35cm]legendbox.north west);

%% ── Left column: arrow styles ──
\begin{scope}[shift={(L0)}]
    % Row 1: Solid arrow black
    \draw[thick, ->] (0, 0) -- +(\llen, 0);
    \node[font=\small, anchor=west] at (\llen+\ltxt, 0) {Original data flow};

    % Row 2: Solid arrow purple
    \draw[thick, ->, draw=purple!70] (0, -\lrow) -- +(\llen, 0);
    \node[font=\small, anchor=west] at (\llen+\ltxt, -\lrow) {Compressed data flow};

    % Row 3: Dashed arrow gray
    \draw[thick, ->, draw=gray!60, dashed] (0, -2*\lrow) -- +(\llen, 0);
    \node[font=\small, anchor=west] at (\llen+\ltxt, -2*\lrow) {Not yet constructed};

    % Row 4: Dashed arrow black
    \draw[thick, ->, dashed] (0, -3*\lrow) -- +(\llen, 0);
    \node[font=\small, anchor=west] at (\llen+\ltxt, -3*\lrow) {Auxiliary data flow};
\end{scope}

%% ── Right column: weight box styles ──
\begin{scope}[shift={($(L0)+(\colsep,0)$)}]
    % Row 1: Green
    \node[draw, rectangle, fill=green!15, minimum width=0.6cm, minimum height=0.38cm,
          drop shadow={shadow xshift=0.3ex, shadow yshift=-0.3ex, opacity=0.25}]
        at (0.3, 0) {};
    \node[font=\small, anchor=west] at (\llen+\ltxt, 0) {Original weight};

    % Row 2: Blue
    \node[draw, rectangle, fill=blue!12, minimum width=0.6cm, minimum height=0.38cm,
          drop shadow={shadow xshift=0.3ex, shadow yshift=-0.3ex, opacity=0.25}]
        at (0.3, -\lrow) {};
    \node[font=\small, anchor=west] at (\llen+\ltxt, -\lrow) {Compressed weight};

    % Row 3: Yellow
    \node[draw, rectangle, fill=yellow!30, minimum width=0.6cm, minimum height=0.38cm,
          drop shadow={shadow xshift=0.3ex, shadow yshift=-0.3ex, opacity=0.25}]
        at (0.3, -2*\lrow) {};
    \node[font=\small, anchor=west] at (\llen+\ltxt, -2*\lrow) {Target weight};

    % Row 4: Brown
    \node[draw, rectangle, fill=compbrown!40, minimum width=0.6cm, minimum height=0.38cm,
          drop shadow={shadow xshift=0.3ex, shadow yshift=-0.3ex, opacity=0.25}]
        at (0.3, -3*\lrow) {};
    \node[font=\small, anchor=west] at (\llen+\ltxt, -3*\lrow) {Retuned weight};
\end{scope}

\end{tikzpicture}

==> figures/sequential.tex <==
% sequential_block.tex
% Standalone modular block: sequential compression overview
% Usage: \input{sequential_block.tex}
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, calc, arrows.meta, fit, shadows, decorations.pathreplacing, shapes.geometric}
%   \usepackage{amsmath, amssymb, bm}

\begin{tikzpicture}[
    >=Stealth,
    node distance=0.5cm,
]

%% Colors (matching main diagram)
\definecolor{compbrown}{RGB}{180,145,110}   % fully compressed layers
\definecolor{obj4}{RGB}{0,80,180}            % blue
\definecolor{gradred}{RGB}{200,50,50}        % gradient flow
\definecolor{prov}{RGB}{50,70,100}           % provenance (dark slate blue)

%% Styles
\tikzset{
    seqlayer/.style={
        draw, rectangle, rounded corners=2pt,
        minimum width=1.45cm, minimum height=0.55cm,
        font=\scriptsize, align=center,
        drop shadow={shadow xshift=0.2ex, shadow yshift=-0.2ex, opacity=0.2}
    },
    seqorig/.style={seqlayer, fill=green!15},
    seqcomp/.style={seqlayer, fill=compbrown!40},
    seqstep/.style={seqlayer, fill=blue!12},
    seqghost/.style={
        draw=gray!30, rectangle, rounded corners=2pt, dashed,
        fill=gray!3, minimum width=1.45cm, minimum height=0.55cm,
        font=\scriptsize, align=center, text=gray!30
    },
    seqouter/.style={
        draw, rounded corners=6pt, semithick,
        inner xsep=4pt, inner ysep=3pt, fill=none
    },
    % Arrow styles matching main diagram
    origconn/.style={semithick, ->},                        % original: black
    compconn/.style={semithick, ->, draw=purple!70},        % compressed: purple
    seqgconn/.style={semithick, ->, draw=gray!30, dashed},  % ghost
    % Provenance style
    provenance/.style={
        draw=prov, semithick, dash pattern=on 2pt off 1pt,
        -{Stealth[length=3pt, width=2.5pt, fill=prov]},
        rounded corners=3pt,
    },
    provsrc/.style={
        circle, draw=prov, fill=prov, inner sep=0pt,
        minimum size=2.5pt,
    },
}

%% Layout parameters
\def\seqD{2.1}   % horizontal spacing between sub-columns
\def\srow{0.7}   % vertical spacing between layers

%% Horizontal positions (left to right: Original, Step1, Step2)
\def\sxOrig{0}
\pgfmathsetmacro{\sxStepA}{\seqD}
\pgfmathsetmacro{\sxStepB}{2*\seqD}

%% ═══════════════════════════════════════════════════════════════
%%  Column 1 (left): Original Model
%%  Black arrows; labels on RIGHT side
%% ═══════════════════════════════════════════════════════════════
\begin{scope}[shift={(\sxOrig, 0)}]
    \node[font=\scriptsize] (origdots) at (0, 0) {$\vdots$};
    \node[seqorig, above=0.35cm of origdots] (origkm2) {Layer $k\!-\!2$};
    \node[seqorig, above=\srow of origkm2] (origkm1) {Layer $k\!-\!1$};
    \node[seqorig, above=\srow of origkm1] (origk) {Layer $k$};
    \node[seqorig, above=\srow of origk] (origkp1) {Layer $k\!+\!1$};
    \node[seqorig, above=\srow of origkp1] (origkp2) {Layer $k\!+\!2$};
    \node[font=\scriptsize, above=0.35cm of origkp2] (origdotstop) {$\vdots$};
    % Data labels — LEFT side
    \node[font=\scriptsize\bfseries, left=1pt]
        at ($(origkm1.north)!0.5!(origk.south)$) {$\bm{X}$};
    \node[font=\scriptsize\bfseries, left=1pt]
        (origY) at ($(origk.north)!0.5!(origkp1.south)$) {$\bm{Y}$};
    % Arrows — original flow (black)
    \draw[origconn] (origdots.north) -- (origkm2.south);
    \draw[origconn] (origkm2.north) -- (origkm1.south);
    \draw[origconn] (origkm1.north) -- (origk.south);
    \draw[origconn] (origk.north) -- (origkp1.south);
    \draw[origconn] (origkp1.north) -- (origkp2.south);
    \draw[origconn] (origkp2.north) -- (origdotstop.south);
    % Outer box
    \node[seqouter,
          fit=(origdots)(origdotstop)(origkm2)(origkp2)] (origbox) {};
    \node[above=0.0cm of origbox.north, font=\bfseries\scriptsize, align=center]
        {Original\\[-2pt]Model};
\end{scope}

%% ═══════════════════════════════════════════════════════════════
%%  Column 2 (middle): Step 1 — compression + local refinement
%%  Purple (compressed) arrows; loss node in ghost region
%% ═══════════════════════════════════════════════════════════════
\begin{scope}[shift={(\sxStepA, 0)}]
    \node[font=\scriptsize, text=gray!60] (s1dots) at (0, 0) {$\vdots$};
    \node[seqcomp, above=0.35cm of s1dots] (s1km2) {Layer $k\!-\!2$};
    \node[seqcomp, above=\srow of s1km2] (s1km1) {Layer $k\!-\!1$};
    \node[seqstep, above=\srow of s1km1] (s1k) {Layer $k$};

    % Ghost layers — very faint
    \node[seqghost, above=\srow of s1k] (s1kp1) {Layer $k\!+\!1$};
    \node[seqghost, above=\srow of s1kp1] (s1kp2) {Layer $k\!+\!2$};
    \node[font=\scriptsize, text=gray!30, above=0.35cm of s1kp2] (s1dotstop) {$\vdots$};

    % Data labels
    \node[font=\scriptsize\bfseries, text=black, left=1pt]
        at ($(s1km1.north)!0.5!(s1k.south)$) {$\bm{X}'$};

    % Arrows — compressed flow (purple) below Layer k
    \draw[compconn] (s1dots.north) -- (s1km2.south);
    \draw[compconn] (s1km2.north) -- (s1km1.south);
    \draw[compconn] (s1km1.north) -- (s1k.south);

    % Ghost arrows above loss
    \draw[seqgconn] (s1kp1.north) -- (s1kp2.south);
    \draw[seqgconn] (s1kp2.north) -- (s1dotstop.south);

    % ── Loss diamond node — overlaid on ghost Layer k+1 ──
    \node[draw=obj4, thick, diamond, aspect=1.8,
          fill=white, minimum width=1.0cm, minimum height=0.6cm,
          font=\scriptsize\bfseries, text=obj4, inner sep=1pt]
        (lossnode) at (s1kp1) {$\ell$};

    % Y' arrow: Layer k up into loss (purple, compressed flow)
    \draw[compconn] (s1k.north) -- (lossnode.south)
        node[midway, left=1pt, font=\scriptsize\bfseries, text=black] {$\bm{Y}'$};

    % Ghost arrow from loss upward
    \draw[seqgconn] (lossnode.north) -- (s1kp2.south);

    % ── Gradient arrow: vertical drop from loss bottom-right to Layer k ──
    \coordinate (gradStart) at ($(lossnode.south)!0.5!(lossnode.south east)$);
    \draw[gradred, semithick, dashed, ->]
        (gradStart) -- (gradStart |- s1k.north)
        node[midway, right=1pt, font=\tiny\bfseries, text=gradred] {$\nabla\ell$};

    % ── Freeze icons on Layer k-2 and k-1 ──
    \foreach \fnode in {s1km2, s1km1} {
        \begin{scope}[shift={([xshift=-3pt, yshift=-3pt]\fnode.north east)},
                      scale=0.15, draw=blue!60, thin]
            \draw (0,-1) -- (0,1);
            \draw (-0.87,-0.5) -- (0.87,0.5);
            \draw (-0.87,0.5) -- (0.87,-0.5);
            \foreach \a in {0,60,...,300} {
                \draw[rotate=\a] (0,0.55) -- (-0.18,0.8) (0,0.55) -- (0.18,0.8);
            }
        \end{scope}
    }

    % Outer box
    \node[seqouter, draw=gray!60,
          fit=(s1dots)(s1dotstop)(s1km2)(s1kp2)] (s1box) {};
    % \node[above=0.0cm of s1box.north, font=\bfseries\scriptsize] {Step 1};
\end{scope}

%% ═══════════════════════════════════════════════════════════════
%%  Column 3 (right): Step 2 — fully compressed result
%%  Purple arrows; all layers brown (done)
%% ═══════════════════════════════════════════════════════════════
\begin{scope}[shift={(\sxStepB, 0)}]
    \node[font=\scriptsize, text=gray!60] (s2dots) at (0, 0) {$\vdots$};
    \node[seqcomp, above=0.35cm of s2dots] (s2km2) {Layer $k\!-\!2$};
    \node[seqcomp, above=\srow of s2km2] (s2km1) {Layer $k\!-\!1$};
    \node[seqcomp, above=\srow of s2km1] (s2k) {Layer $k$};
    \node[seqghost, above=\srow of s2k] (s2kp1) {Layer $k\!+\!1$};
    \node[seqghost, above=\srow of s2kp1] (s2kp2) {Layer $k\!+\!2$};
    \node[font=\scriptsize, text=gray!30, above=0.35cm of s2kp2] (s2dotstop) {$\vdots$};

    % Arrows — compressed flow (purple)
    \draw[compconn] (s2dots.north) -- (s2km2.south);
    \draw[compconn] (s2km2.north) -- (s2km1.south);
    \draw[compconn] (s2km1.north) -- (s2k.south);
    \draw[seqgconn] (s2k.north) -- (s2kp1.south);
    \draw[seqgconn] (s2kp1.north) -- (s2kp2.south);
    \draw[seqgconn] (s2kp2.north) -- (s2dotstop.south);

    % ── Freeze icons on Layer k-2 and k-1 ──
    \foreach \fnode in {s2km2, s2km1, s2k} {
        \begin{scope}[shift={([xshift=-3pt, yshift=-3pt]\fnode.north east)},
                      scale=0.15, draw=blue!60, thin]
            \draw (0,-1) -- (0,1);
            \draw (-0.87,-0.5) -- (0.87,0.5);
            \draw (-0.87,0.5) -- (0.87,-0.5);
            \foreach \a in {0,60,...,300} {
                \draw[rotate=\a] (0,0.55) -- (-0.18,0.8) (0,0.55) -- (0.18,0.8);
            }
        \end{scope}
    }

    % Outer box
    \node[seqouter, draw=gray!60,
          fit=(s2dots)(s2dotstop)(s2km2)(s2kp2)] (s2box) {};
    % \node[above=0.0cm of s2box.north, font=\bfseries\scriptsize] {Step 2};
\end{scope}

%% ═══════════════════════════════════════════════════════════════
%%  Horizontal arrow between Step 1 and Step 2
%% ═══════════════════════════════════════════════════════════════
\draw[semithick, ->] (s1box.east) -- (s2box.west);

%% ═══════════════════════════════════════════════════════════════
%%  Provenance: Y from Original → Loss node in Step 1
%%  L-shaped with source dot, vertical turn in the gap
%% ═══════════════════════════════════════════════════════════════

% Source dot on the Y data flow in Original column
\coordinate (srcY) at ($(origk.north)!0.5!(origkp1.south)$);
\node[provsrc] at (srcY) {};

% Vertical lane in the gap between Original and Step 1 outer boxes
\coordinate (provLane) at ($(origbox.east)!0.5!(s1box.west)$);

% L-shaped route: right from Y to gap lane, up to loss level, then into loss
\draw[provenance]
    (srcY) -- (provLane |- srcY)
    -- (provLane |- lossnode.west) -- (lossnode.west);

%% ═══════════════════════════════════════════════════════════════
%%  Brace: "Compressing k-th layer" over Step 1 and Step 2
%% ═══════════════════════════════════════════════════════════════
\draw[decorate, decoration={brace, amplitude=5pt, raise=3pt}, semithick]
    ([yshift=0pt]s1box.north west) -- ([yshift=0pt]s2box.north east)
    node[midway, above=8pt, font=\scriptsize\bfseries] {Block-level local refinement};

\end{tikzpicture}

==> figures/test.tex <==
% transformer_block.tex
% Usage: \input{transformer_block.tex}
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, calc, arrows.meta, fit, shadows, decorations.pathmorphing, decorations.pathreplacing}
%   \usepackage{amsmath, amssymb, bm}

\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm,
    % --- Original model styles ---
    layerblock/.style={
        draw, rectangle, rounded corners=3pt,
        fill=green!15, minimum width=2.4cm, minimum height=0.85cm,
        font=\small, align=center,
        drop shadow={shadow xshift=0.4ex, shadow yshift=-0.4ex, opacity=0.25}
    },
    opblock/.style={
        draw, rectangle, rounded corners=3pt,
        fill=green!15, minimum width=2.0cm, minimum height=0.6cm,
        font=\small, align=center,
        drop shadow={shadow xshift=0.4ex, shadow yshift=-0.4ex, opacity=0.25}
    },
    weightblock/.style={
        draw, rectangle,
        fill=green!15, minimum width=0.5cm, minimum height=0.6cm,
        font=\small\bfseries, align=center,
        drop shadow={shadow xshift=0.3ex, shadow yshift=-0.3ex, opacity=0.25}
    },
    activeweight/.style={
        draw, rectangle,
        fill=yellow!30, minimum width=0.5cm, minimum height=0.6cm,
        font=\small\bfseries, align=center,
        drop shadow={shadow xshift=0.3ex, shadow yshift=-0.3ex, opacity=0.25}
    },
    addnode/.style={
        circle, inner sep=0pt, font=\Large,
    },
    conn/.style={thick, ->},
    spine/.style={thick},
    % --- Compressed model styles (below W_O) ---
    clayerblock/.style={
        draw, rectangle, rounded corners=3pt,
        fill=blue!12, minimum width=2.4cm, minimum height=0.85cm,
        font=\small, align=center,
        drop shadow={shadow xshift=0.4ex, shadow yshift=-0.4ex, opacity=0.25}
    },
    copblock/.style={
        draw, rectangle, rounded corners=3pt,
        fill=blue!12, minimum width=2.0cm, minimum height=0.6cm,
        font=\small, align=center,
        drop shadow={shadow xshift=0.4ex, shadow yshift=-0.4ex, opacity=0.25}
    },
    cweightblock/.style={
        draw, rectangle,
        fill=blue!12, minimum width=0.5cm, minimum height=0.6cm,
        font=\small\bfseries, align=center,
        drop shadow={shadow xshift=0.3ex, shadow yshift=-0.3ex, opacity=0.25}
    },
    cconn/.style={thick, ->, draw=purple!70},
    cspine/.style={thick, draw=purple!70},
    % --- Ghost styles (not yet constructed) ---
    ghostlayer/.style={
        draw=gray!75, rectangle, rounded corners=3pt, dashed,
        fill=none, minimum width=2.4cm, minimum height=0.85cm,
        font=\small, align=center, text=gray!70
    },
    ghostop/.style={
        draw=gray!75, rectangle, rounded corners=3pt, dashed,
        fill=none, minimum width=2.0cm, minimum height=0.6cm,
        font=\small, align=center, text=gray!70
    },
    ghostadd/.style={
        circle, inner sep=0pt, font=\Large, text=gray!70,
    },
    ghostconn/.style={thick, ->, draw=gray!60, dashed},
    ghostspine/.style={thick, draw=gray!60, dashed},
]

%% Horizontal offsets
\def\xmid{4.6}
\def\xoff{9.2}

%% Objective colors (shared between visual box arcs and equation badges)
\definecolor{obj1}{RGB}{90,90,90}      % dark gray
\definecolor{obj2}{RGB}{0,130,60}      % green
\definecolor{obj3}{RGB}{180,100,0}     % orange
\definecolor{obj4}{RGB}{0,80,180}      % blue

%% ████████████████████████████████████████████████████████████████
%%  LEFT COLUMN — ORIGINAL MODEL
%% ████████████████████████████████████████████████████████████████

%% Bottom dots
\node[font=\small] (dotsbelow) {$\vdots$};

%% Layer k-1
\node[layerblock, above=0.4cm of dotsbelow] (layerkm1) {Layer $k-1$};

%% Layer k contents
\node[opblock, above=0.8cm of layerkm1] (norm) {Norm};

\node[weightblock, above=0.9cm of norm]   (wq) {$\bm{W}_Q$};
\node[weightblock, left=0.1cm of wq]      (wk) {$\bm{W}_K$};
\node[weightblock, right=0.1cm of wq]     (wv) {$\bm{W}_V$};

\node[opblock, above=0.9cm of wq] (attn) {Self-Attention};

\node[activeweight, above=0.9cm of attn] (wo) {$\bm{W}_O$};

\node[addnode, above=0.7cm of wo] (add1) {$\oplus$};

\node[opblock, above=0.5cm of add1] (ffn) {FFN};

\node[addnode, above=0.4cm of ffn] (add2) {$\oplus$};

%% Layer k boundary
\node[draw, rectangle, rounded corners=3pt,
      fill=green!8,
      inner xsep=4pt, inner ysep=10pt,
      drop shadow={shadow xshift=0.4ex, shadow yshift=-0.4ex, opacity=0.25},
      fit=(norm)(wk)(wv)(attn)(wo)(add1)(ffn)(add2),
      minimum width=3.2cm
] (layerkbox) {};

\node[font=\small, anchor=east,
      inner sep=4pt] at ([yshift=4pt]layerkbox.south east) {Layer $k$};

%% Redraw inner nodes on top of background
\node[opblock] at (norm) {Norm};
\node[weightblock] at (wk) {$\bm{W}_K$};
\node[weightblock] at (wq) {$\bm{W}_Q$};
\node[weightblock] at (wv) {$\bm{W}_V$};
\node[opblock] at (attn) {Self-Attention};
\node[activeweight] at (wo) {$\bm{W}_O$};
\node[addnode] at (add1) {$\oplus$};
\node[opblock] at (ffn) {FFN};
\node[addnode] at (add2) {$\oplus$};

%% Layer k+1
\node[layerblock, above=0.8cm of add2] (layerkp1) {Layer $k+1$};

%% Top dots
\node[font=\small, above=0.5cm of layerkp1] (dotsabove) {$\vdots$};

%% Outer boundary
\node[draw, rounded corners=8pt, thick,
      inner xsep=8pt, inner ysep=2pt,
      fill=none,
      fit=(dotsbelow)(dotsabove)(layerkm1)(layerkp1)(layerkbox)
] (outerbox) {};

%% Title
\node[above=0.0cm of outerbox.north, font=\bfseries\large] {Original Model};

%% Main spine arrows
\draw[conn] (dotsbelow.north) -- (layerkm1.south);
\draw[conn] (layerkm1.north) -- (norm.south);

\coordinate (splitpt) at ($(norm.north)+(0,0.5)$);
\draw[spine] (norm.north) -- (splitpt);
\draw[conn]  (splitpt) -- (wq.south);
\draw[conn]  (splitpt) -| (wk.south);
\draw[conn]  (splitpt) -| (wv.south);

\coordinate (mergept) at ($(attn.south)+(0,-0.5)$);
\draw[spine] (wk.north) |- (mergept);
\draw[spine] (wq.north) -- (mergept);
\draw[spine] (wv.north) |- (mergept);
\draw[conn]  (mergept) -- (attn.south);

\draw[conn] (attn.north) -- node[left, font=\bfseries] {$\mX$} (wo.south);
\draw[conn] (wo.north) -- node[left, font=\bfseries] {$\mY$} (add1.south);

\draw[conn] (add1.north) -- (ffn.south);
\draw[conn] (ffn.north) -- (add2.south);
\draw[conn] (add2.north) -- (layerkp1.south);
\draw[conn] (layerkp1.north) -- (dotsabove.south);

%% Residual connections
\coordinate (resLx) at ([xshift=-3pt]wk.west);

\coordinate (res1tap)  at ($(norm.north)+(0,0.15)$);
\coordinate (res1L)    at (resLx |- res1tap);
\coordinate (res1Ltop) at (resLx |- add1.center);
\draw[spine, rounded corners=5pt]
    (res1tap) -- (res1L) -- (res1Ltop);
\draw[conn, rounded corners=5pt]
    (res1Ltop) -- (add1.west);

\coordinate (res2tap)  at ($(add1.north)+(0,0.12)$);
\coordinate (res2L)    at (resLx |- res2tap);
\coordinate (res2Ltop) at (resLx |- add2.center);
\draw[spine, rounded corners=5pt]
    (res2tap) -- (res2L) -- (res2Ltop);
\draw[conn, rounded corners=5pt]
    (res2Ltop) -- (add2.west);

%% ████████████████████████████████████████████████████████████████
%%  RIGHT COLUMN — COMPRESSED MODEL
%% ████████████████████████████████████████████████████████████████

%% Bottom dots
\node[font=\small] (cdotsbelow) at (\xoff,0) {$\vdots$};

%% Layer k-1 (compressed)
\node[clayerblock, above=0.4cm of cdotsbelow] (clayerkm1) {Layer $k-1$};

%% Layer k contents — compressed (below W_O)
\node[copblock, above=0.8cm of clayerkm1] (cnorm) {Norm};

\node[cweightblock, above=0.9cm of cnorm]   (cwq) {$\bm{W}'_Q$};
\node[cweightblock, left=0.1cm of cwq]      (cwk) {$\bm{W}'_K$};
\node[cweightblock, right=0.1cm of cwq]     (cwv) {$\bm{W}'_V$};

\node[copblock, above=0.9cm of cwq] (cattn) {Self-Attention};

%% W_O — active weight (boundary between compressed and ghost)
\node[activeweight, above=0.9cm of cattn] (cwo) {$\bm{W}'_O$};

%% Above W_O — ghost/wireframe (not yet constructed)
\node[ghostadd, above=0.7cm of cwo] (cadd1) {$\oplus$};

\node[ghostop, above=0.5cm of cadd1] (cffn) {FFN};

\node[ghostadd, above=0.4cm of cffn] (cadd2) {$\oplus$};

%% Layer k boundary — lower part compressed, but box encompasses all
\node[draw, rectangle, rounded corners=3pt,
      fill=blue!5,
      inner xsep=4pt, inner ysep=10pt,
      drop shadow={shadow xshift=0.4ex, shadow yshift=-0.4ex, opacity=0.25},
      fit=(cnorm)(cwk)(cwv)(cattn)(cwo)(cadd1)(cffn)(cadd2),
      minimum width=3.2cm
] (clayerkbox) {};

\node[font=\small, anchor=east,
      inner sep=4pt] at ([yshift=4pt]clayerkbox.south east) {Layer $k$};

%% Redraw inner nodes on top of background
%% Compressed nodes (solid)
\node[copblock] at (cnorm) {Norm};
\node[cweightblock] at (cwk) {$\bm{W}'_K$};
\node[cweightblock] at (cwq) {$\bm{W}'_Q$};
\node[cweightblock] at (cwv) {$\bm{W}'_V$};
\node[copblock] at (cattn) {Self-Attention};
\node[activeweight] at (cwo) {$\bm{W}'_O$};

%% Ghost nodes (dashed wireframe)
\node[ghostadd] at (cadd1) {$\oplus$};
\node[ghostop] at (cffn) {FFN};
\node[ghostadd] at (cadd2) {$\oplus$};

%% Layer k+1 — ghost
\node[ghostlayer, above=0.8cm of cadd2] (clayerkp1) {Layer $k+1$};

%% Top dots — ghost
\node[font=\small, above=0.5cm of clayerkp1, text=gray!70] (cdotsabove) {$\vdots$};

%% Outer boundary
\node[draw, rounded corners=8pt, thick,
      inner xsep=8pt, inner ysep=2pt,
      fill=none,
      fit=(cdotsbelow)(cdotsabove)(clayerkm1)(clayerkp1)(clayerkbox)
] (couterbox) {};

%% Title
\node[above=0.0cm of couterbox.north, font=\bfseries\large] {Compressed Model};

%% ================================================================
%% Compressed model arrows
%% ================================================================

%% --- Below W_O: compressed (purple) arrows ---

% dots -> Layer k-1
\draw[cconn] (cdotsbelow.north) -- (clayerkm1.south);

% Layer k-1 -> Norm
\draw[cconn] (clayerkm1.north) -- (cnorm.south);

% Norm -> fan out
\coordinate (csplitpt) at ($(cnorm.north)+(0,0.5)$);
\draw[cspine] (cnorm.north) -- (csplitpt);
\draw[cconn]  (csplitpt) -- (cwq.south);
\draw[cconn]  (csplitpt) -| (cwk.south);
\draw[cconn]  (csplitpt) -| (cwv.south);

% W_K, W_Q, W_V -> Self-Attention
\coordinate (cmergept) at ($(cattn.south)+(0,-0.5)$);
\draw[cspine] (cwk.north) |- (cmergept);
\draw[cspine] (cwq.north) -- (cmergept);
\draw[cspine] (cwv.north) |- (cmergept);
\draw[cconn]  (cmergept) -- (cattn.south);

% Self-Attention -> W_O with X'
\draw[cconn] (cattn.north) -- node[right, font=\bfseries, text=black] {$\mX'$} (cwo.south);

%% --- Above W_O: ghost (dashed gray) arrows ---

% W_O -> add1 with Y'
\draw[ghostconn] (cwo.north) -- node[right, font=\bfseries, text=gray!70] {$\mY'$} (cadd1.south);

% add1 -> FFN
\draw[ghostconn] (cadd1.north) -- (cffn.south);

% FFN -> add2
\draw[ghostconn] (cffn.north) -- (cadd2.south);

% add2 -> Layer k+1
\draw[ghostconn] (cadd2.north) -- (clayerkp1.south);

% Layer k+1 -> dots
\draw[ghostconn] (clayerkp1.north) -- (cdotsabove.south);

%% Residual connections
\coordinate (cresLx) at ([xshift=-3pt]cwk.west);

% First residual: Norm -> add1
% Solid purple from Norm up to W_O level, then dashed ghost above
\coordinate (cres1tap)  at ($(cnorm.north)+(0,0.15)$);
\coordinate (cres1L)    at (cresLx |- cres1tap);
\coordinate (cres1Ltop) at (cresLx |- cadd1.center);
% Transition point at W_O's vertical center
\coordinate (cres1mid)  at (cresLx |- cwo.center);

% Solid purple: Norm tap -> left edge -> up to W_O level (with arrow at transition)
\draw[cspine, rounded corners=5pt, ->]
    (cres1tap) -- (cres1L) -- (cres1mid);
% Dashed ghost: W_O level -> up to add1 -> into add1
\draw[ghostspine, rounded corners=5pt]
    (cres1mid) -- (cres1Ltop);
\draw[ghostconn, rounded corners=5pt]
    (cres1Ltop) -- (cadd1.west);

% Second residual: add1 -> add2 (fully ghost)
\coordinate (cres2tap)  at ($(cadd1.north)+(0,0.12)$);
\coordinate (cres2L)    at (cresLx |- cres2tap);
\coordinate (cres2Ltop) at (cresLx |- cadd2.center);
\draw[ghostspine, rounded corners=5pt]
    (cres2tap) -- (cres2L) -- (cres2Ltop);
\draw[ghostconn, rounded corners=5pt]
    (cres2Ltop) -- (cadd2.west);

%% ████████████████████████████████████████████████████████████████
%%  MIDDLE COLUMN — COMPRESSION OBJECTIVES
%% ████████████████████████████████████████████████████████████████

%% Anchor the middle column vertically aligned with the models
%% We place the top visual block aligned with upper part of models
%% and equation blocks stacked below


%% --- Block 0: Visual diagram (W -> W' with X, X', Y, Y') ---
\node[draw, rounded corners=5pt, thick,
      minimum width=4.4cm, minimum height=5.6cm,
      fill=none, anchor=north]
    (visbox) at (\xmid, 0 |- dotsabove.north) {};

%% Title
\node[above=0.0cm of visbox.north, font=\bfseries\large] {Objectives};


% W and W' weight boxes inside the visual
\node[activeweight, minimum width=1cm, minimum height=0.8cm]
    (visW) at ($(visbox.center)+(-1.35,-0.6)$) {$\bm{W}$};
\node[activeweight, minimum width=1cm, minimum height=0.8cm]
    (visWp) at ($(visbox.center)+(1.35,-0.6)$) {$\bm{W}'$};

% Inset coordinates on W and W' (not at vertices)
% Bottom: 25% and 75% along the bottom edge
\coordinate (Wbl) at ($(visW.south west)!0.25!(visW.south east)$);
\coordinate (Wbr) at ($(visW.south west)!0.75!(visW.south east)$);
\coordinate (Wpbl) at ($(visWp.south west)!0.25!(visWp.south east)$);
\coordinate (Wpbr) at ($(visWp.south west)!0.75!(visWp.south east)$);
% Top: 25% and 75% along the top edge
\coordinate (Wtl) at ($(visW.north west)!0.25!(visW.north east)$);
\coordinate (Wtr) at ($(visW.north west)!0.75!(visW.north east)$);
\coordinate (Wptl) at ($(visWp.north west)!0.25!(visWp.north east)$);
\coordinate (Wptr) at ($(visWp.north west)!0.75!(visWp.north east)$);

% X (original) — below and between W and W', higher
\node[font=\bfseries] (visX) at ($(visbox.south)+(-0.25,0.95)$) {$\mX$};

% X' (compressed) — below and between W and W', lower
\node[font=\bfseries] (visXp) at ($(visbox.south)+(0.25,0.55)$) {$\mX'$};

% --- Arrows from X ---
% X -> W : L-shape, left face of X, left then up to left part of W bottom (solid black)
\draw[thick, ->, rounded corners=4pt]
    (visX.west) -- (visX.west -| Wbl) -- (Wbl);

% X -> W' : L-shape, right face of X, right then up to left part of W' bottom (dashed black)
\draw[thick, ->, dashed, rounded corners=4pt]
    (visX.east) -- (visX.east -| Wpbl) -- (Wpbl);

% --- Arrows from X' ---
% X' -> W : L-shape, left face of X', left then up to right part of W bottom (dashed pink)
\draw[thick, ->, dashed, draw=purple!70, rounded corners=4pt]
    (visXp.west) -- (visXp.west -| Wbr) -- (Wbr);

% X' -> W' : L-shape, right face of X', right then up to right part of W' bottom (solid pink)
\draw[thick, ->, draw=purple!70, rounded corners=4pt]
    (visXp.east) -- (visXp.east -| Wpbr) -- (Wpbr);

% Y = W X — above W, tallest arrow
\node[font=\bfseries, above=1.4cm of Wtl, anchor=south] (visY) {$\mathbf{Y}$};

% Y_{X'} = W X' — above W, shorter arrow
\node[font=\bfseries, above=0.7cm of Wtr, anchor=south] (visYxp) {$\mathbf{Y}_{\mX'}$};

% Y'_X = W' X — above W', shortest arrow
\node[font=\bfseries, above=0.65cm of Wptl, anchor=south] (visYpx) {$\mathbf{Y}'_{\mX}$};

% Y' = W' X' — above W', second tallest arrow
\node[font=\bfseries, above=1.15cm of Wptr, anchor=south] (visYp) {$\mathbf{Y}'$};

% Arrows from W top to Y outputs
\draw[thick, ->] (Wtl) -- (visY.south);
\draw[thick, ->, dashed, draw=purple!70] (Wtr) -- (visYxp.south);

% Arrows from W' top to Y' outputs
\draw[thick, ->, dashed] (Wptl) -- (visYpx.south);
\draw[thick, ->, draw=purple!70] (Wptr) -- (visYp.south);

%% --- Comparison arcs linking pairs to equation blocks ---

% Numbered badge style
\tikzset{
    objbadge/.style 2 args={
        draw=#1, circle, fill=#1!12, text=#1,
        font=\scriptsize\bfseries, inner sep=1.5pt, minimum size=5mm
    }
}

% ① W <-> W' : wavy horizontal arrow between the two weight boxes
\draw[obj1, thick, <->, decorate, decoration={snake, amplitude=0.4mm, segment length=3mm, post length=1.5mm, pre length=1.5mm}]
    (visW.east) -- node[objbadge={obj1}{1}, below=2pt] {1} (visWp.west);

% ② Y <-> Y'_X : wavy arc (same input X, different weights)
\draw[obj2, thick, <->, decorate, decoration={snake, amplitude=0.4mm, segment length=3mm, post length=1.5mm, pre length=1.5mm}]
    (visY.east) to[bend right=15] node[objbadge={obj2}{2}, below=2pt] {2} (visYpx.west);

% ③ Y_{X'} <-> Y' : wavy arc (same input X', different weights)
\draw[obj3, thick, <->, decorate, decoration={snake, amplitude=0.4mm, segment length=3mm, post length=1.5mm, pre length=1.5mm}]
    (visYxp.north) to[bend left=15] node[objbadge={obj3}{3}, above=2pt] {3} (visYp.west);

% ④ Y <-> Y' : wavy long arc across outermost pair
\draw[obj4, thick, <->, decorate, decoration={snake, amplitude=0.4mm, segment length=3mm, post length=1.5mm, pre length=1.5mm}]
    (visY.north) to[bend left=30] node[objbadge={obj4}{4}, above=2pt] {4} (visYp.north);

%% --- Block 1: Equation ---
\node[draw, rounded corners=5pt, thick,
      minimum width=4.4cm, minimum height=1.6cm,
      fill=white, below=0.4cm of visbox, anchor=north]
    (eq1box) at ($(visbox.south)$) {};

\node[draw=obj1, circle, fill=obj1!12, text=obj1, font=\small\bfseries,
    inner sep=2pt, minimum size=6mm]
        (eq1num) at (eq1box.south east) {1};

\node[font=\normalsize, align=center] at ($(eq1box.center)+(0.15,0)$)
    {$\min \|\bm{W} - \bm{W}'\|_F^2$\\[4pt]
     $\bm{W}'^{\star} = \mathrm{SVD}_k(\bm{W})$};

%% --- Block 2: Equation ---
\node[draw, rounded corners=5pt, thick,
      minimum width=4.4cm, minimum height=1.6cm,
      fill=white, below=0.3cm of eq1box]
    (eq2box) {};

\node[draw=obj2, circle, fill=obj2!12, text=obj2, font=\small\bfseries,
      inner sep=2pt, minimum size=6mm]
    (eq2num) at (eq2box.south east) {2};

\node[font=\normalsize, align=center] at ($(eq2box.center)+(0.15,0)$)
    {$\min \|\bm{W}\mX - \bm{W}'\mX\|_F^2$\\[4pt]
     $\bm{W}'^{\star} = \mathrm{SVD}_k(\bm{W} \mL_{\mX}) \mL_{\mX}^{-1}$};

%% --- Block 3: Equation ---
\node[draw, rounded corners=5pt, thick,
      minimum width=4.4cm, minimum height=1.6cm,
      fill=white, below=0.3cm of eq2box]
    (eq3box) {};

\node[draw=obj3, circle, fill=obj3!12, text=obj3, font=\small\bfseries,
      inner sep=2pt, minimum size=6mm]
    (eq3num) at (eq3box.south east) {3};

\node[font=\normalsize, align=center] at ($(eq3box.center)+(0.15,0)$)
    {$\min \|\bm{W}\mX' - \bm{W}'\mX'\|_F^2$\\[4pt]
     $\bm{W}'^{\star} = \mathrm{SVD}_k(\bm{W} \mL_{\mX'}) \mL_{\mX'}^{-1}$};

%% --- Block 4: Equation ---
\node[draw, rounded corners=5pt, thick,
      minimum width=4.4cm, minimum height=2.2cm,
      fill=white, below=0.3cm of eq3box]
    (eq4box) {};

\node[draw=obj4, circle, fill=obj4!12, text=obj4, font=\small\bfseries,
      inner sep=2pt, minimum size=6mm]
    (eq4num) at (eq4box.south east) {4};

\node[font=\normalsize, align=center] at ($(eq4box.center)+(0.15,0)$)
    {$\min \|\bm{W}\mX - \bm{W}'\mX'\|_F^2$\\[4pt]
     $\bm{W}'^{\star} = \mathrm{SVD}_k\!\bigl(\bm{W}\mX\mX'^{\top}$\\[2pt]
     $\;\;(\mX'\mX'^{\top})^{-1} \mL_{\mX'}\bigr) \mL_{\mX'}^{-1}$};

%% ████████████████████████████████████████████████████████████████
%%  CROSS-COLUMN PROVENANCE CONNECTIONS
%%  Show where compression inputs come from
%% ████████████████████████████████████████████████████████████████

\definecolor{prov}{RGB}{50,70,100}   % dark slate blue

\tikzset{
    provenance/.style={
        draw=prov, semithick, dash pattern=on 2pt off 1pt,
        -{Stealth[length=4pt, width=3pt, fill=prov]},
    },
    provsrc/.style={
        circle, draw=prov, fill=prov, inner sep=0pt,
        minimum size=3pt,
    },
}

% Horizontal lanes in the left gap (between outerbox.east and visbox.west)
\coordinate (lgap) at ($(outerbox.east)!0.7!(visbox.west)$);
% Horizontal lanes in the right gap (between visbox.east and couterbox.west)
\coordinate (rgap) at ($(visbox.east)!0.5!(couterbox.west)$);

% Vertical lane in the gap between visbox.south and eq1box.north
\coordinate (botgap) at ($(visbox.south)!0.5!(eq1box.north)$);

% --- Left column X → visbox X ---
% Source dot: on the data flow line (center of attn→wo segment)
\coordinate (srcX) at ($(attn.north)!0.5!(wo.south)$);
% Route: right from the spine, through left gap, down to bottom gap, up into visbox X
\draw[provenance, rounded corners=4pt]
    (srcX) -- (lgap |- srcX)
    -- (lgap |- botgap) -- (visX |- botgap) -- (visX.south);
\node[provsrc] at (srcX) {};

% --- Left column W_O → visbox W ---
% Source dot: on the right edge of W_O
% Vertical lane fully in the gap between outerbox.east and visbox.west
\coordinate (wogap) at ($(outerbox.east)!0.35!(visbox.west)$);
\draw[provenance, rounded corners=4pt]
    (wo.east) -- (wogap |- wo.east)
    -- (wogap |- visW.west) -- (visW.west);
\node[provsrc] at (wo.east) {};

% --- Right column X' → visbox X' ---
% Source dot: on the data flow line (center of cattn→cwo segment)
\coordinate (srcXp) at ($(cattn.north)!0.5!(cwo.south)$);
% Route: left from the spine, through right gap, down to bottom gap, into visbox X'
\draw[provenance, rounded corners=4pt]
    (srcXp) -- (rgap |- srcXp)
    -- (rgap |- botgap) -- (visXp |- botgap) -- (visXp.south);
\node[provsrc] at (srcXp) {};

%% ████████████████████████████████████████████████████████████████
%%  CALIBRATION DATA — bottom center
%% ████████████████████████████████████████████████████████████████

\coordinate (botcenter) at ($(outerbox.south)!0.5!(couterbox.south)+(0,-0.5)$);

% Database cylinder icon
\begin{scope}[shift={(botcenter)}, draw=blue!70!black, thick, fill=blue!8]
    \draw (-0.5,-0.6) -- (-0.5,0.2);
    \draw (0.5,-0.6) -- (0.5,0.2);
    \draw[fill=blue!8] (0,0.2) ellipse (0.5 and 0.18);
    \draw (0,-0.6) ellipse (0.5 and 0.18);
    \draw (-0.5,-0.05) arc(180:360:0.5 and 0.18);
    \draw (-0.5,-0.32) arc(180:360:0.5 and 0.18);
\end{scope}

% Left/right edges of the cylinder
\coordinate (cylL) at ($(botcenter)+(-0.5,-0.2)$);
\coordinate (cylR) at ($(botcenter)+(0.5,-0.2)$);

% Arrows from cylinder sides to columns
\draw[thick, rounded corners=4pt]
    (cylL) -> (outerbox.south |- cylL) -- (outerbox.south);
\draw[thick, ->] (outerbox.south |- cylL) -- (outerbox.south);

\draw[thick, rounded corners=4pt]
    (cylR) -- (couterbox.south |- cylR) -- (couterbox.south);
\draw[thick, ->] (couterbox.south |- cylR) -- (couterbox.south);

% Label "Calibration Data" above the left connecting line
\node[font=\small\bfseries, anchor=south, align=center]
    at ($(cylL)!0.25!(outerbox.south |- cylL)+(0,0.05)$)
    {Calibration\\[-1pt]Data};


\end{tikzpicture}
